Object Transport by a Confined Active Suspension

Numerical simulations in two space dimensions are used to examine the dynamics, transport, and equilibrium behaviors of a neutrally buoyant circular object immersed in an active suspension within a larger closed circular container. The continuum model of Gao et al. (Phys. Rev. Fluids, 2017) represents the suspension of non-interacting, immotile, extensor-type microscopic agents that have a direction and strength and align in response to strain rate. Such a suspension is well known to be unstable above an activity strength threshold, which depends upon the length scale of the confinement. Introducing the object leads to additional phenomenology. It can confine fluid between it and the container wall, which suppresses local suspension activity. However, its motion also correlates strain rates near its surface with a concomitant correlated active-stress response. Depending on the suspension activity strength, these mechanisms lead to either an attraction toward or repulsion away from the container wall. In addition, a persistent propagating behavior is found for modest activity strength, which provides a mechanism for long-range transport. When activity is so weak that the mobility of the object is essential to support suspension instability and sustain flow, the object essentially parks and all flow terminates when its mobility is diminished as it nears the container wall. Together these mechanisms illustrate potential for performing relatively complex tasks with simple active agents, especially if activity strength is scheduled in time.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0 lineto 1.5 2.598 lineto closepath fill

==> (inline-ps-1) <==
 newpath  1.5  0 moveto 3 2.598 lineto 0 2.598 lineto closepath fill

==> (inline-ps-2) <==
 newpath  2.0  0 moveto 3.5 2.0 lineto 2.0 4 lineto 0.5 2.0
lineto closepath fill
